Improved NP-Hardness of Approximation for Max-3-Cut and for Max-k-Cut with Small k

We prove that Max-3-Cut is NP-hard to approximate within a factor of $27/29+\varepsilon \approx 0.931$. This improves the factor $16/17 \approx 0.941$ of Austrin, O'Donnell, Tan and Wright, the best NP-hardness result for Max-3-Cut since 2012. (Their result, unlike ours, also holds for 3-colourable graphs.) We also improve the NP-hardness of Max-$k$-Cut for every $k$ from 4 to 20; for instance, we obtain $45/47 \approx 0.957$ for Max-4-Cut and $33/34 \approx 0.971$ for Max-5-Cut, where the previous factors were 0.987 and 120/121. Our reductions are gadget reductions from H{\aa}stad's linear equations over $\mathbb{Z}_3$, with gadgets that have at most six auxiliary vertices. The main new idea is a negation trick: since the negation of an assignment is again an assignment, equations with right-hand sides $t$ and $-t$ can be handled together, and this makes the resulting predicates symmetric under all permutations of the colours. We complement it with a general soundness criterion for such reductions: in effect, the best strategy of the adversary is to use a single colour pattern everywhere. This criterion is the strongest analysis that uses H{\aa}stad's theorem as a black box, and, using LP duality, we show that under it no gadget reduction from these equations can beat $27/29$ for Max-3-Cut. Finally, we observe that a classical reduction from Max-3-Cut to Max-$k$-Cut, applied more carefully, already gives $82/85 \approx 0.965$ for Max-4-Cut on 4-colourable graphs, improving the previously stated $85/86$.

==> figures/barrier.tex <==
% The distribution mu* of the barrier (Theorem 7.1) on the classes A, D, T_1, T_2.
% Same geometry as figures/tuples.tex: boxes A=[0,1], D=[1.75,3.75], T_1=[4.5,7.5],
% T_2=[8.25,11.25] (x, in cm); one dot per tuple, dot area proportional to its mu*-mass.
\begin{tikzpicture}[x=1cm,y=1cm,
  cls/.style={draw,rounded corners=2pt,line width=0.5pt},
  cname/.style={font=\small,inner sep=1pt,text height=1.6ex,text depth=0.5ex},
  cmass/.style={font=\small,inner sep=1pt},
  rlab/.style={font=\small,anchor=east,inner sep=1pt},
  cell/.style={draw=black!45,line width=0.4pt},
  hi/.style={cell,fill=black!12},
  val/.style={font=\small},
  bnd/.style={font=\small,anchor=west,inner sep=1pt}]
\def\rh{0.46}\def\bt{1.58}% row height; top of the boxes
\def\ra{0.1162}% dot radius on A (mass 5/87)
\def\rb{0.09}%   dot radius elsewhere (mass 1/29 = 3/87); area ratio 5:3
% ---------------------------------------------------------------- boxes and dots
\foreach \l/\r in {0/1, 1.75/3.75, 4.5/7.5, 8.25/11.25}
  \draw[cls] (\l,0) rectangle (\r,\bt);
\foreach \i in {0,1,2}{
  \fill[black!60] (0.5,\bt-0.1-\i*\rh-0.5*\rh) circle[radius=\ra];
  \foreach \x in {2.25,3.25,5,6,7,8.75,9.75,10.75}
    \fill[black!60] (\x,\bt-0.1-\i*\rh-0.5*\rh) circle[radius=\rb];}
\node[rlab] at (-0.2,0.5*\bt) {$\mu^\ast$};
% ---------------------------------------------------------------- headers
\foreach \c/\n/\m in {0.5/{\mathcal A}/{\tfrac{5}{29}=3\cdot\tfrac{5}{87}},
                      2.75/{\mathcal D}/{\tfrac{6}{29}=6\cdot\tfrac{1}{29}},
                      6/{\mathcal T_1}/{\tfrac{9}{29}=9\cdot\tfrac{1}{29}},
                      9.75/{\mathcal T_2}/{\tfrac{9}{29}=9\cdot\tfrac{1}{29}}}{
  \node[cname] at (\c,\bt+0.72) {$\n$};
  \node[cmass] at (\c,\bt+0.3) {$\m$};}
% ---------------------------------------------------------------- certificate grid
\node[font=\small,anchor=south west,inner sep=1pt] at (11.45,-0.25) {$\mathbb{E}_{\mu^\ast}V_t\,/\,C_t\ \ge$};
\foreach \t/\a/\d/\p/\q/\bd in {
   0/sat/sat/{\tfrac{9}{18}}/{\tfrac{9}{18}}/{\tfrac{11}{29}+\tfrac{18}{29}\cdot\tfrac{8}{9}=\tfrac{27}{29}},
   1/{\tfrac{5}{20}}/{\tfrac{6}{20}}/sat/{\tfrac{9}{20}}/{\tfrac{9}{29}+\tfrac{20}{29}\cdot\tfrac{9}{10}=\tfrac{27}{29}},
   2/{\tfrac{5}{20}}/{\tfrac{6}{20}}/{\tfrac{9}{20}}/sat/{\tfrac{9}{29}+\tfrac{20}{29}\cdot\tfrac{9}{10}=\tfrac{27}{29}}}{
  \pgfmathsetmacro\yt{-0.3-\t*0.62}
  \pgfmathsetmacro\yb{\yt-0.56}
  \node[rlab] at (-0.2,{(\yt+\yb)/2}) {$t=\t$};
  \foreach \l/\r/\v in {0/1/\a, 1.75/3.75/\d, 4.5/7.5/\p, 8.25/11.25/\q}{
    \edef\tmp{\v}\def\satstr{sat}%
    \ifx\tmp\satstr
      \draw[hi] (\l,\yt) rectangle node[val] {$\sat_{\t}$} (\r,\yb);
    \else
      \draw[cell] (\l,\yt) rectangle node[val] {$\v$} (\r,\yb);
    \fi}
  \node[bnd] at (11.45,{(\yt+\yb)/2}) {$\bd$};}
\end{tikzpicture}


==> figures/bounds.tex <==
% Hardness bounds for Max-k-Cut, 3 <= k <= 24: the quantity 1 - (hardness factor), log scale.
% Needs \usepackage{pgfplots} and \pgfplotsset{compat=1.18} in the preamble (both are in main.tex).
% Legend uses \ref{thm:main45} and \ref{thm:perfect} (Theorems 1.2 and 1.3 of main.tex).
% Coordinates computed exactly (Python fractions), written with 6 significant digits:
%   Thm 1.2:  2/Gamma_L,                    Gamma_L = 29 + 18L + 3 binom(L,2),  L = k-3
%   Thm 1.3:  3/(51 + 34L + 3 binom(L,2)),  k >= 4
%   [AOTW14]: 1/(17(k+c_k)+c_k), c_k = k mod 3, for k >= 4;  1/17 for k = 3
%   [NRT25]:  1 - 0.98708 = 0.01292 at k = 4
\begingroup
%
\begin{tikzpicture}
\begin{axis}[
  width=0.8\textwidth, height=5.5cm,
  scale only axis=false,
  xmin=2.5, xmax=24.5,
  ymode=log, ymin=0.0016, ymax=0.09,
  xtick={3,...,24},
  ytick={0.002,0.005,0.01,0.02,0.05},
  yticklabels={$0.002$,$0.005$,$0.01$,$0.02$,$0.05$},
  minor ytick={0.003,0.004,0.006,0.007,0.008,0.009,0.03,0.04,0.06,0.07,0.08,0.09},
  ymajorgrids, yminorgrids=false,
  major grid style={black!14,line width=0.3pt},
  tick label style={font=\footnotesize},
  tick style={black!70},
  xlabel={$k$}, xlabel style={font=\small,yshift=3pt},
  ylabel={$1-{}$hardness factor\\[-2pt]{\footnotesize(larger is stronger)}},
  ylabel style={font=\small,align=center,yshift=-2pt},
  axis on top,
  legend cell align=left,
  legend pos=north east,
  legend style={font=\footnotesize,draw=black!40,fill=white,inner sep=2pt,
                row sep=-1pt,line width=0.4pt},
  every axis plot/.append style={line join=round},
]
% range of k in which this paper improves the previous bounds
\fill[black!6] (axis cs:2.5,0.0016) rectangle (axis cs:20.5,0.09);
\node[font=\footnotesize,text=black!60,anchor=south west,inner sep=0pt]
  at (axis cs:4.7,0.00218) {shaded: $k\le 20$, improved by this paper};
% (1) Theorem 1.2
\addplot[blue!60!black, line width=0.8pt, mark=*, mark size=1.5pt,
         mark options={solid,fill=blue!60!black}]
  coordinates {(3,0.0689655) (4,0.0425532) (5,0.0294118) (6,0.0217391) (7,0.0168067)
   (8,0.0134228) (9,0.010989) (10,0.00917431) (11,0.0077821) (12,0.00668896)
   (13,0.00581395) (14,0.00510204) (15,0.00451467) (16,0.00402414) (17,0.00361011)
   (18,0.00325733) (19,0.00295421) (20,0.00269179) (21,0.00246305) (22,0.00226244)
   (23,0.00208551) (24,0.00192864)};
\addlegendentry{this paper (Thm~\ref{thm:main45})}
% (2) Theorem 1.3
\addplot[black, line width=0.6pt, dashed, mark=square*, mark size=1.3pt,
         mark options={solid,fill=white}]
  coordinates {(4,0.0352941) (5,0.0245902) (6,0.0185185) (7,0.0146341) (8,0.0119522)
   (9,0.01) (10,0.00852273) (11,0.00737101) (12,0.00645161) (13,0.00570342)
   (14,0.00508475) (15,0.00456621) (16,0.00412655) (17,0.00375) (18,0.00342466)
   (19,0.00314136) (20,0.00289296) (21,0.0026738) (22,0.00247934) (23,0.00230592)
   (24,0.00215054)};
\addlegendentry{this paper, $k$-colourable (Thm~\ref{thm:perfect})}
% (3) previous bound of [AOTW14]
\addplot[black!65, line width=0.6pt, densely dotted, mark=triangle*, mark size=1.7pt,
         mark options={solid,fill=black!65}]
  coordinates {(3,0.0588235) (4,0.0116279) (5,0.00826446) (6,0.00980392) (7,0.00729927)
   (8,0.00581395) (9,0.00653595) (10,0.00531915) (11,0.0044843) (12,0.00490196)
   (13,0.0041841) (14,0.00364964) (15,0.00392157) (16,0.00344828) (17,0.00307692)
   (18,0.00326797) (19,0.00293255) (20,0.00265957) (21,0.00280112) (22,0.00255102)
   (23,0.00234192) (24,0.00245098)};
\addlegendentry{previous \cite{AOTW14}}
% (4) [NRT25] at k = 4
\addplot[only marks, black, mark=diamond*, mark size=2.1pt, mark options={fill=white}]
  coordinates {(4,0.01292)};
\addlegendentry{\cite{NRT25}}
\end{axis}
\end{tikzpicture}%
\endgroup


==> figures/gadgets.tex <==
% The gadgets E, N (Section 3) and A_L, N_L for L=2 (Section 5).
% Layout: top row E -> A_L, bottom row N -> N_L (left column: Section 3, right column: Section 5).
% Every edge is drawn explicitly, one \draw per edge.
% Edge styles: e1, e1p, u1 = weight 1;  e3, u3 = weight 3;  u1, u3 = edges at universal vertices z_i.
\begin{tikzpicture}[x=1cm,y=1cm,
  prim/.style={circle,draw,fill=black!15,inner sep=0pt,minimum size=12pt,font=\footnotesize},
  aux/.style={circle,draw,fill=white,inner sep=0pt,minimum size=11pt,font=\scriptsize},
  univ/.style={rectangle,draw,fill=black!5,inner sep=0pt,minimum size=11pt,font=\scriptsize},
  e1/.style={line width=0.4pt},
  e1p/.style={line width=0.4pt,black!60},
  e3/.style={line width=1.2pt},
  u1/.style={line width=0.4pt,blue!60!black},
  u3/.style={line width=1.2pt,blue!60!black},
  lab/.style={font=\small}]
% ================================================================== (a) E
\begin{scope}[shift={(0,0)}]
  \node[aux] (aA1) at (90:1.7) {$a_1$};
  \node[aux] (aA4) at (30:1.7) {$a_4$};
  \node[aux] (aA5) at (-30:1.7) {$a_5$};
  \node[aux] (aA2) at (-90:1.7) {$a_2$};
  \node[aux] (aA3) at (-150:1.7) {$a_3$};
  \node[aux] (aA6) at (150:1.7) {$a_6$};
  \node[prim] (pA1) at (90:0.765) {$p_1$};
  \node[prim] (pA2) at (-30:0.765) {$p_2$};
  \node[prim] (pA3) at (210:0.765) {$p_3$};
  % the 6-cycle a1 a4 a5 a2 a3 a6
  \draw[e1] (aA1) -- (aA4);
  \draw[e1] (aA4) -- (aA5);
  \draw[e1] (aA5) -- (aA2);
  \draw[e1] (aA2) -- (aA3);
  \draw[e1] (aA3) -- (aA6);
  \draw[e1] (aA6) -- (aA1);
  % each primary is adjacent to four auxiliary vertices
  \draw[e1p] (pA1) -- (aA1);
  \draw[e1p] (pA1) -- (aA2);
  \draw[e1p] (pA1) -- (aA3);
  \draw[e1p] (pA1) -- (aA4);
  \draw[e1p] (pA2) -- (aA3);
  \draw[e1p] (pA2) -- (aA4);
  \draw[e1p] (pA2) -- (aA5);
  \draw[e1p] (pA2) -- (aA6);
  \draw[e1p] (pA3) -- (aA1);
  \draw[e1p] (pA3) -- (aA2);
  \draw[e1p] (pA3) -- (aA5);
  \draw[e1p] (pA3) -- (aA6);
  \node[lab] at (0,-2.75) {(a) $E$, total weight $18$};
\end{scope}
% ================================================================== (c) A_L, L=2
\begin{scope}[shift={(6.3,0)}]
  \node[aux] (aC1) at (90:1.7) {$a_1$};
  \node[aux] (aC4) at (30:1.7) {$a_4$};
  \node[aux] (aC5) at (-30:1.7) {$a_5$};
  \node[aux] (aC2) at (-90:1.7) {$a_2$};
  \node[aux] (aC3) at (-150:1.7) {$a_3$};
  \node[aux] (aC6) at (150:1.7) {$a_6$};
  \node[prim] (pC1) at (90:0.765) {$p_1$};
  \node[prim] (pC2) at (-30:0.765) {$p_2$};
  \node[prim] (pC3) at (210:0.765) {$p_3$};
  \node[univ] (zC1) at (-3.1,0) {$z_1$};
  \node[univ] (zC2) at (3.1,0) {$z_2$};
  % the gadget E, unchanged
  \draw[e1] (aC1) -- (aC4);
  \draw[e1] (aC4) -- (aC5);
  \draw[e1] (aC5) -- (aC2);
  \draw[e1] (aC2) -- (aC3);
  \draw[e1] (aC3) -- (aC6);
  \draw[e1] (aC6) -- (aC1);
  \draw[e1p] (pC1) -- (aC1);
  \draw[e1p] (pC1) -- (aC2);
  \draw[e1p] (pC1) -- (aC3);
  \draw[e1p] (pC1) -- (aC4);
  \draw[e1p] (pC2) -- (aC3);
  \draw[e1p] (pC2) -- (aC4);
  \draw[e1p] (pC2) -- (aC5);
  \draw[e1p] (pC2) -- (aC6);
  \draw[e1p] (pC3) -- (aC1);
  \draw[e1p] (pC3) -- (aC2);
  \draw[e1p] (pC3) -- (aC5);
  \draw[e1p] (pC3) -- (aC6);
  % z_1, z_2 -- every a_j (weight 1): straight to the nearest two a_j, curved around the cycle to the others
  \draw[u1] (zC1) -- (aC6);
  \draw[u1] (zC1) -- (aC3);
  \draw[u1] (zC2) -- (aC4);
  \draw[u1] (zC2) -- (aC5);
  % (curves are kept out of the bounding box, which would otherwise include their control points;
  %  the \path below adds their true extent)
  \begin{pgfinterruptboundingbox}
  \draw[u1] (zC1) .. controls (-2.43,0.74) and (-1.09,1.85) .. (aC1);
  \draw[u1] (zC1) .. controls (-2.43,-0.74) and (-1.09,-1.85) .. (aC2);
  \draw[u1] (zC1) .. controls (-2.47,2.52) and (0.37,3.21) .. (aC4);
  \draw[u1] (zC1) .. controls (-2.47,-2.52) and (0.37,-3.21) .. (aC5);
  \draw[u1] (zC2) .. controls (2.43,0.74) and (1.09,1.85) .. (aC1);
  \draw[u1] (zC2) .. controls (2.43,-0.74) and (1.09,-1.85) .. (aC2);
  \draw[u1] (zC2) .. controls (2.47,2.52) and (-0.37,3.21) .. (aC6);
  \draw[u1] (zC2) .. controls (2.47,-2.52) and (-0.37,-3.21) .. (aC3);
  % z_1 -- z_2 (weight 3)
  \draw[u3] (zC1) .. controls (-3.71,3.47) and (3.71,3.47) .. (zC2);
  \end{pgfinterruptboundingbox}
  \path (-3.16,-2.36) rectangle (3.16,2.68);
  \node[lab] at (0,-2.75) {(c) $A_L$ for $L=2$, total weight $33$};
\end{scope}
% ================================================================== (b) N
\begin{scope}[shift={(0,-4.8)}]
  \node[prim] (pB1) at (90:1.2) {$p_1$};
  \node[prim] (pB2) at (-30:1.2) {$p_2$};
  \node[prim] (pB3) at (210:1.2) {$p_3$};
  \node[aux] (qB) at (0,0) {$q$};
  \draw[e1] (pB1) -- (pB2);
  \draw[e1] (pB2) -- (pB3);
  \draw[e1] (pB3) -- (pB1);
  \draw[e3] (qB) -- (pB1);
  \draw[e3] (qB) -- (pB2);
  \draw[e3] (qB) -- (pB3);
  \node[lab] at (0,-1.75) {(b) $N$, total weight $12$};
\end{scope}
% ================================================================== (d) N_L, L=2
\begin{scope}[shift={(6.3,-4.8)}]
  \node[prim] (pD1) at (90:1.2) {$p_1$};
  \node[prim] (pD2) at (-30:1.2) {$p_2$};
  \node[prim] (pD3) at (210:1.2) {$p_3$};
  \node[aux] (qD) at (0,0) {$q$};
  % z_i raised above the height of q, so that z_1--q--z_2 is not a straight line (no edge z_1z_2)
  \node[univ] (zD1) at (-2.6,0.6) {$z_1$};
  \node[univ] (zD2) at (2.6,0.6) {$z_2$};
  % the gadget N, unchanged
  \draw[e1] (pD1) -- (pD2);
  \draw[e1] (pD2) -- (pD3);
  \draw[e1] (pD3) -- (pD1);
  \draw[e3] (qD) -- (pD1);
  \draw[e3] (qD) -- (pD2);
  \draw[e3] (qD) -- (pD3);
  % z_i -- q and z_i -- every primary (weight 3); no edge z_1 z_2
  \draw[u3] (zD1) -- (qD);
  \draw[u3] (zD1) -- (pD1);
  \draw[u3] (zD1) -- (pD3);
  \draw[u3] (zD2) -- (qD);
  \draw[u3] (zD2) -- (pD1);
  \draw[u3] (zD2) -- (pD2);
  \begin{pgfinterruptboundingbox}
  \draw[u3] (zD1) .. controls (-2.4,-1.6) and (-0.15,-1.75) .. (pD2);
  \draw[u3] (zD2) .. controls (2.4,-1.6) and (0.15,-1.75) .. (pD3);
  \end{pgfinterruptboundingbox}
  \path (-2.63,-1.38) rectangle (2.63,0);
  \node[lab] at (0,-1.75) {(d) $N_L$ for $L=2$, total weight $36$};
\end{scope}
\end{tikzpicture}


==> figures/reduction.tex <==
% Schematic of the reduction J(Phi) (Section 2) for a small balanced role-separated instance.
% Variables are vertices of J (U left, W right). Each equation e is a fresh copy of the gadget I_{t_e}
% (rounded box; its new auxiliary vertices inside), whose primaries p_1,p_2,p_3 are identified with
% u_e,w_e,w'_e (the three legs). All copies share g_0,...,g_{k-1} (dashed bus, drawn behind the boxes).
\begin{tikzpicture}[x=1cm,y=1cm,
  prim/.style={circle,draw,fill=black!15,inner sep=1pt,minimum size=14pt,font=\small},
  aux/.style={circle,draw,fill=white,inner sep=0pt,minimum size=4.6pt,line width=0.4pt},
  univ/.style={rectangle,draw,fill=black!5,inner sep=0pt,minimum size=9pt},
  gad/.style={draw=black!60,fill=black!4,rounded corners=4pt,line width=0.5pt,
              minimum width=4.4cm,minimum height=0.68cm,inner sep=0pt},
  leg/.style={line width=0.5pt,black!60},
  glob/.style={dash pattern=on 2.6pt off 1.6pt,blue!60!black,line width=0.7pt},
  tap/.style={circle,fill=blue!60!black,inner sep=0pt,minimum size=3.2pt},
  gname/.style={font=\small,inner sep=1pt},
  eqn/.style={font=\footnotesize,inner sep=1pt,anchor=west},
  plab/.style={font=\scriptsize,text=black!55,inner sep=1.5pt},
  clab/.style={font=\small,text=black!60,inner sep=1pt},
  dlab/.style={font=\footnotesize,text=black!50,inner sep=1pt}]
\def\xu{0}\def\xw{10.3}\def\bx{5.15}% U column, W column, centre of the gadget copies
% ---------------------------------------------------------------- global vertices (shared)
\foreach \n/\x/\l in {0/3.45/g_0, 1/4.25/g_1, 2/5.05/g_2, 3/6.85/g_{k-1}}{
  \node[univ] (g\n) at (\x,4.85) {};
  \node[font=\footnotesize,inner sep=1pt,anchor=south] at ([yshift=1pt]g\n.north) {$\l$};}
\node[font=\small] at (5.95,4.85) {$\cdots$};
\draw[decorate,decoration={brace,mirror,amplitude=4pt},black!45,line width=0.5pt]
  (3.25,4.6) -- (7.05,4.6);
\node[dlab,anchor=west] at (7.3,4.85) {shared by all copies};
% ---------------------------------------------------------------- dashed bus to every copy (behind boxes)
\draw[glob] (\bx,4.44) -- (\bx,1.6);
% ---------------------------------------------------------------- variables (one vertex each)
\node[prim] (u1) at (\xu,3.1) {$u_1$};
\node[prim] (u2) at (\xu,1.6) {$u_2$};
\node[prim] (w1) at (\xw,4.1) {$w_1$};
\node[prim] (w2) at (\xw,3.1) {$w_2$};
\node[prim] (w3) at (\xw,2.1) {$w_3$};
\node[prim] (w4) at (\xw,1.1) {$w_4$};
% ---------------------------------------------------------------- gadget copies
\foreach \n/\y/\t/\eq in {0/3.6/0/{u_1+w_1+w_2=0}, 1/2.6/1/{u_1+w_2+w_3=1}, 2/1.6/2/{u_2+w_3+w_4=2}}{
  \node[gad] (B\n) at (\bx,\y) {};
  \node[gname] at ([xshift=0.36cm]B\n.west) {$I_{\t}$};
  \draw[black!30,line width=0.4pt]
    ([xshift=0.68cm,yshift=0.19cm]B\n.west) -- ([xshift=0.68cm,yshift=-0.19cm]B\n.west);
  \node[eqn] at ([xshift=0.78cm]B\n.west) {$\eq$};
  \node[aux] (x\n a) at ([xshift=-0.80cm,yshift=0.11cm]B\n.east) {};
  \node[aux] (x\n b) at ([xshift=-0.52cm,yshift=-0.11cm]B\n.east) {};
  \node[aux] (x\n c) at ([xshift=-0.24cm,yshift=0.11cm]B\n.east) {};
  \draw[black!45,line width=0.3pt] (x\n a) -- (x\n b) -- (x\n c) -- (x\n a);
  \node[tap] at (B\n.north) {};}
% ---------------------------------------------------------------- legs: p_1 to U, p_2 and p_3 to W
\draw[leg] (B0.west) -- node[plab,pos=0.09,above] {$p_1$} (u1);
\draw[leg] (B1.west) -- (u1);
\draw[leg] (B2.west) -- (u2);
\draw[leg] ([yshift=0.16cm]B0.east) -- node[plab,pos=0.09,above] {$p_2$} (w1);
\draw[leg] ([yshift=-0.16cm]B0.east) -- node[plab,pos=0.09,below] {$p_3$} (w2);
\draw[leg] ([yshift=0.16cm]B1.east) -- (w2);
\draw[leg] ([yshift=-0.16cm]B1.east) -- (w3);
\draw[leg] ([yshift=0.16cm]B2.east) -- (w3);
\draw[leg] ([yshift=-0.16cm]B2.east) -- (w4);
% ---------------------------------------------------------------- column labels
\node[clab] at (\xu,0.6) {$U$};
\node[dlab] at (\xu,0.27) {decoded by $a$};
\node[clab] at (\xw,0.6) {$W$};
\node[dlab] at (\xw,0.27) {decoded by $b$};
\end{tikzpicture}


==> figures/tuples.tex <==
% The 27 tuples of Z_3^3 (x written as x_1x_2x_3) in the classes A, D, T_1, T_2.
% Geometry shared with figures/barrier.tex: one 1cm column per 3 tuples, row height 0.46cm,
% boxes A=[0,1], D=[1.75,3.75], T_1=[4.5,7.5], T_2=[8.25,11.25] (x, in cm).
\begin{tikzpicture}[x=1cm,y=1cm,
  cls/.style={draw,rounded corners=2pt,line width=0.5pt},
  tup/.style={font=\small,inner sep=0pt},
  hl/.style={tup,text=blue!60!black},
  cname/.style={font=\small,inner sep=1pt,text height=1.6ex,text depth=0.5ex},
  cdesc/.style={font=\footnotesize,text=black!70,inner sep=1pt,text height=1.6ex,text depth=0.5ex},
  rlab/.style={font=\small,anchor=east,inner sep=1pt},
  cell/.style={draw=black!45,line width=0.4pt},
  hi/.style={cell,fill=black!12},
  val/.style={font=\small},
  neg/.style={<->,>={Stealth[length=4pt,width=3.5pt]},blue!60!black,line width=0.6pt},
  brc/.style={decorate,decoration={brace,amplitude=4pt},line width=0.5pt},
  note/.style={font=\footnotesize,anchor=west,text=black!70,inner sep=1pt},
  slab/.style={above=4pt,font=\small,inner sep=1pt,text height=1.7ex,text depth=0.5ex}]
\def\rh{0.46}\def\bt{1.58}% row height; top of the boxes (3*0.46 + 2*0.1)
% ---------------------------------------------------------------- boxes
\foreach \l/\r in {0/1, 1.75/3.75, 4.5/7.5, 8.25/11.25}
  \draw[cls] (\l,0) rectangle (\r,\bt);
% ---------------------------------------------------------------- tuples
\foreach \i/\a/\d/\e/\p/\q/\r/\pp/\qq/\rr in {
    0/000/012/021/001/010/100/002/020/200,
    1/111/102/201/112/{}/211/221/{}/122,
    2/222/120/210/022/202/220/011/101/110}{
  \path (0,\bt-0.1-\i*\rh-0.5*\rh) coordinate (r);
  \node[tup] at ([xshift=0.5cm]r)   {$\a$};
  \node[tup] at ([xshift=2.25cm]r)  {$\d$};
  \node[tup] at ([xshift=3.25cm]r)  {$\e$};
  \node[tup] at ([xshift=5cm]r)     {$\p$};
  \node[tup] at ([xshift=6cm]r)     {$\q$};
  \node[tup] at ([xshift=7cm]r)     {$\r$};
  \node[tup] at ([xshift=8.75cm]r)  {$\pp$};
  \node[tup] at ([xshift=9.75cm]r)  {$\qq$};
  \node[tup] at ([xshift=10.75cm]r) {$\rr$};}
% the T_2 entry at each position is the negation of the T_1 entry there; one pair is highlighted
\node[hl] at (6,\bt-0.1-1.5*\rh)    {$\mathbf{121}$};
\node[hl] at (9.75,\bt-0.1-1.5*\rh) {$\mathbf{212}$};
% ---------------------------------------------------------------- headers
\foreach \c/\n/\d in {0.5/{\mathcal A}/all equal, 2.75/{\mathcal D}/all distinct,
                      6/{\mathcal T_1}/{two equal, $s=1$}, 9.75/{\mathcal T_2}/{two equal, $s=2$}}{
  \node[cname] at (\c,\bt+0.62) {$\n$};
  \node[cdesc] at (\c,\bt+0.25) {\d};}
\draw[brc] (0,\bt+0.92)    -- node[slab] {$\sat_0$\ \ ($s(x)=0$)} (3.75,\bt+0.92);
\draw[brc] (4.5,\bt+0.92)  -- node[slab] {$\sat_1$} (7.5,\bt+0.92);
\draw[brc] (8.25,\bt+0.92) -- node[slab] {$\sat_2$} (11.25,\bt+0.92);
% ---------------------------------------------------------------- negation
\node[rlab] at (-0.2,-0.3) {$x\mapsto -x$};
\draw[neg] (0.3,-0.06)  to[out=-60,in=-120,looseness=1.6] (0.7,-0.06);
\draw[neg] (2.45,-0.06) to[out=-50,in=-130,looseness=1.3] (3.05,-0.06);
\draw[neg] (6,-0.06)    to[out=-14,in=-166] (9.75,-0.06);
% ---------------------------------------------------------------- values (Lemma 3.1)
\def\yA{-0.62}\def\yB{-1.12}\def\yC{-1.18}\def\yD{-1.68}
\node[rlab] at (-0.2,{(\yA+\yB)/2}) {$V_E$};
\node[rlab] at (-0.2,{(\yC+\yD)/2}) {$V_N$};
\foreach \l/\r/\v/\s in {0/1/18/hi, 1.75/3.75/18/hi, 4.5/7.5/16/cell, 8.25/11.25/16/cell}
  \draw[\s] (\l,\yA) rectangle node[val] {$\v$} (\r,\yB);
\foreach \l/\r/\v/\s in {0/1/9/cell, 1.75/3.75/9/cell, 4.5/7.5/11/hi, 8.25/11.25/11/hi}
  \draw[\s] (\l,\yC) rectangle node[val] {$\v$} (\r,\yD);
\node[note] at (11.45,{(\yA+\yB)/2}) {larger iff $s(x)=0$};
\node[note] at (11.45,{(\yC+\yD)/2}) {larger iff $s(x)\neq0$};
\end{tikzpicture}

